SS Ari: a shallow-contact close binary system

Two CCD epochs of light minimum and a complete R light curve of SS Ari are presented. The light curve obtained in 2007 was analyzed with the 2003 version of the W-D code. It is shown that SS Ari is a shallow contact binary system with a mass ratio $q=3.25$ and a degree of contact factor f=9.4(\pm0.8%). A period investigation based on all available data shows that there may exist two distinct solutions about the assumed third body. One, assuming eccentric orbit of the third body and constant orbital period of the eclipsing pair results in a massive third body with $M_3=1.73M_{\odot}$ and P_3=87.0$yr. On the contrary, assuming continuous period changes of the eclipsing pair the orbital period of tertiary is 37.75yr and its mass is about $0.278M_{\odot}$. Both of the cases suggest the presence of an unseen third component in the system.

==> (inline-0) <==
\begin{tabular}{llllllllll llll}
\hline
 Hel.JD&$\Delta{m}$&Hel.JD&$\Delta{m}$&Hel.JD&$\Delta{m}$&Hel.JD&$\Delta{m}$&Hel.JD&$\Delta{m}$&Hel.JD&$\Delta{m}$&Hel.JD&$\Delta{m}$\\
 \hline
47.9884 &   1.158 & 48.0343 &   0.823 & 48.0799 &   0.713 & 48.1287 &   0.798 & 48.1754 &   1.150 & 48.2281 &   0.899 & 48.2861 &   0.674 \\
47.9897 &   1.151 & 48.0348 &   0.824 & 48.0804 &   0.705 & 48.1292 &   0.797 & 48.1760 &   1.157 & 48.2290 &   0.884 & 48.2872 &   0.665 \\
47.9902 &   1.155 & 48.0354 &   0.819 & 48.0810 &   0.704 & 48.1298 &   0.794 & 48.1766 &   1.149 & 48.2295 &   0.874 & 48.2880 &   0.693 \\
47.9913 &   1.146 & 48.0360 &   0.816 & 48.0816 &   0.705 & 48.1303 &   0.795 & 48.1772 &   1.162 & 48.2302 &   0.882 & 48.2888 &   0.690 \\
47.9919 &   1.148 & 48.0366 &   0.809 & 48.0821 &   0.699 & 48.1311 &   0.809 & 48.1777 &   1.162 & 48.2313 &   0.877 & 48.2895 &   0.666 \\
47.9924 &   1.143 & 48.0372 &   0.814 & 48.0828 &   0.689 & 48.1318 &   0.807 & 48.1783 &   1.173 & 48.2320 &   0.856 & 48.2901 &   0.671 \\
47.9929 &   1.141 & 48.0378 &   0.805 & 48.0834 &   0.692 & 48.1323 &   0.809 & 48.1789 &   1.175 & 48.2331 &   0.855 & 48.2907 &   0.668 \\
47.9934 &   1.144 & 48.0383 &   0.800 & 48.0840 &   0.694 & 48.1329 &   0.804 & 48.1796 &   1.179 & 48.2341 &   0.847 & 48.2914 &   0.665 \\
47.9940 &   1.136 & 48.0388 &   0.800 & 48.0845 &   0.694 & 48.1335 &   0.814 & 48.1802 &   1.196 & 48.2347 &   0.848 & 48.2944 &   0.681 \\
47.9944 &   1.132 & 48.0394 &   0.796 & 48.0851 &   0.692 & 48.1344 &   0.818 & 48.1818 &   1.186 & 48.2353 &   0.838 & 48.2956 &   0.686 \\
47.9949 &   1.138 & 48.0399 &   0.801 & 48.0856 &   0.696 & 48.1349 &   0.819 & 48.1829 &   1.192 & 48.2359 &   0.832 & 48.2964 &   0.670 \\
47.9954 &   1.129 & 48.0406 &   0.801 & 48.0862 &   0.688 & 48.1354 &   0.824 & 48.1834 &   1.188 & 48.2364 &   0.836 & 48.2970 &   0.666 \\
47.9960 &   1.127 & 48.0411 &   0.785 & 48.0868 &   0.695 & 48.1359 &   0.818 & 48.1840 &   1.202 & 48.2371 &   0.837 & 48.2978 &   0.674 \\
47.9965 &   1.124 & 48.0417 &   0.794 & 48.0874 &   0.694 & 48.1365 &   0.823 & 48.1846 &   1.202 & 48.2377 &   0.839 & 48.2984 &   0.696 \\
47.9971 &   1.120 & 48.0422 &   0.787 & 48.0880 &   0.696 & 48.1370 &   0.837 & 48.1852 &   1.202 & 48.2384 &   0.819 & 48.2990 &   0.687 \\
47.9976 &   1.125 & 48.0428 &   0.783 & 48.0886 &   0.702 & 48.1375 &   0.827 & 48.1857 &   1.215 & 48.2395 &   0.821 & 48.2996 &   0.709 \\
47.9981 &   1.119 & 48.0433 &   0.788 & 48.0892 &   0.699 & 48.1380 &   0.827 & 48.1863 &   1.206 & 48.2400 &   0.819 & 48.3002 &   0.682 \\
47.9990 &   1.109 & 48.0439 &   0.779 & 48.0897 &   0.697 & 48.1386 &   0.837 & 48.1869 &   1.214 & 48.2406 &   0.808 & 48.3007 &   0.681 \\
47.9995 &   1.106 & 48.0444 &   0.780 & 48.0902 &   0.699 & 48.1391 &   0.838 & 48.1874 &   1.215 & 48.2412 &   0.806 & 48.3015 &   0.688 \\
48.0000 &   1.094 & 48.0450 &   0.774 & 48.0908 &   0.700 & 48.1398 &   0.847 & 48.1880 &   1.214 & 48.2418 &   0.797 & 48.3027 &   0.680 \\
48.0006 &   1.095 & 48.0455 &   0.781 & 48.0914 &   0.703 & 48.1404 &   0.851 & 48.1885 &   1.207 & 48.2425 &   0.792 & 48.3039 &   0.687 \\
48.0011 &   1.092 & 48.0461 &   0.777 & 48.0919 &   0.692 & 48.1409 &   0.851 & 48.1890 &   1.215 & 48.2433 &   0.801 & 48.3050 &   0.670 \\
48.0016 &   1.084 & 48.0467 &   0.782 & 48.0925 &   0.697 & 48.1415 &   0.852 & 48.1896 &   1.211 & 48.2440 &   0.797 & 48.3059 &   0.704 \\
48.0022 &   1.081 & 48.0472 &   0.776 & 48.0930 &   0.712 & 48.1420 &   0.856 & 48.1903 &   1.226 & 48.2450 &   0.790 & 48.3066 &   0.667 \\
48.0027 &   1.074 & 48.0478 &   0.772 & 48.0936 &   0.701 & 48.1426 &   0.859 & 48.1909 &   1.205 & 48.2456 &   0.788 & 48.3072 &   0.662 \\
48.0032 &   1.072 & 48.0484 &   0.776 & 48.0942 &   0.709 & 48.1432 &   0.857 & 48.1915 &   1.210 & 48.2462 &   0.789 & 48.3079 &   0.678 \\
48.0038 &   1.069 & 48.0490 &   0.777 & 48.0947 &   0.698 & 48.1437 &   0.870 & 48.1921 &   1.209 & 48.2468 &   0.790 & 48.3086 &   0.699 \\
48.0043 &   1.058 & 48.0495 &   0.771 & 48.0953 &   0.709 & 48.1442 &   0.875 & 48.1926 &   1.178 & 48.2476 &   0.778 & 48.3094 &   0.711 \\
48.0049 &   1.064 & 48.0501 &   0.766 & 48.0959 &   0.706 & 48.1448 &   0.867 & 48.1932 &   1.208 & 48.2484 &   0.774 & 48.3100 &   0.698 \\
48.0054 &   1.059 & 48.0506 &   0.763 & 48.0964 &   0.705 & 48.1454 &   0.878 & 48.1938 &   1.201 & 48.2489 &   0.778 & 48.3106 &   0.689 \\
48.0060 &   1.055 & 48.0512 &   0.769 & 48.0970 &   0.711 & 48.1460 &   0.882 & 48.1943 &   1.208 & 48.2495 &   0.780 & 48.3112 &   0.671 \\
48.0065 &   1.055 & 48.0520 &   0.761 & 48.0975 &   0.707 & 48.1465 &   0.887 & 48.1949 &   1.198 & 48.2501 &   0.766 & 48.3119 &   0.719 \\
48.0070 &   1.038 & 48.0526 &   0.762 & 48.0981 &   0.703 & 48.1470 &   0.883 & 48.1955 &   1.192 & 48.2509 &   0.777 & 48.3125 &   0.689 \\
48.0077 &   1.015 & 48.0532 &   0.757 & 48.0987 &   0.715 & 48.1476 &   0.895 & 48.1960 &   1.178 & 48.2515 &   0.764 & 48.3132 &   0.685 \\
48.0082 &   1.017 & 48.0537 &   0.756 & 48.0992 &   0.710 & 48.1482 &   0.902 & 48.1966 &   1.191 & 48.2521 &   0.757 & 48.3138 &   0.655 \\
48.0088 &   1.002 & 48.0544 &   0.759 & 48.0998 &   0.712 & 48.1487 &   0.907 & 48.1972 &   1.190 & 48.2526 &   0.715 & 48.3146 &   0.682 \\
48.0093 &   1.006 & 48.0550 &   0.758 & 48.1003 &   0.716 & 48.1494 &   0.911 & 48.1978 &   1.191 & 48.2532 &   0.716 & 48.3156 &   0.699 \\
48.0099 &   0.999 & 48.0555 &   0.758 & 48.1010 &   0.723 & 48.1499 &   0.927 & 48.1984 &   1.190 & 48.2537 &   0.742 & 48.3163 &   0.703 \\
48.0105 &   0.994 & 48.0568 &   0.738 & 48.1016 &   0.719 & 48.1505 &   0.911 & 48.1990 &   1.198 & 48.2546 &   0.749 & 48.3170 &   0.713 \\
48.0110 &   0.993 & 48.0574 &   0.734 & 48.1021 &   0.721 & 48.1511 &   0.926 & 48.1996 &   1.165 & 48.2552 &   0.750 & 48.3178 &   0.684 \\
48.0115 &   0.981 & 48.0579 &   0.737 & 48.1026 &   0.720 & 48.1516 &   0.927 & 48.2001 &   1.163 & 48.2559 &   0.729 & 48.3183 &   0.698 \\
48.0121 &   0.982 & 48.0584 &   0.735 & 48.1032 &   0.721 & 48.1521 &   0.922 & 48.2007 &   1.156 & 48.2565 &   0.737 & 48.3190 &   0.728 \\
48.0126 &   0.971 & 48.0590 &   0.735 & 48.1038 &   0.721 & 48.1539 &   0.944 & 48.2033 &   1.130 & 48.2574 &   0.732 & 48.3195 &   0.692 \\
48.0132 &   0.966 & 48.0596 &   0.733 & 48.1043 &   0.730 & 48.1547 &   0.938 & 48.2039 &   1.131 & 48.2583 &   0.746 & 48.3208 &   0.701 \\
48.0137 &   0.969 & 48.0601 &   0.730 & 48.1048 &   0.727 & 48.1553 &   0.945 & 48.2051 &   1.115 & 48.2590 &   0.747 & 48.3215 &   0.737 \\
48.0142 &   0.972 & 48.0607 &   0.726 & 48.1061 &   0.727 & 48.1558 &   0.952 & 48.2057 &   1.110 & 48.2602 &   0.757 & 48.3221 &   0.719 \\
48.0147 &   0.954 & 48.0612 &   0.735 & 48.1066 &   0.727 & 48.1563 &   0.951 & 48.2065 &   1.103 & 48.2610 &   0.724 & 48.3226 &   0.714 \\
48.0152 &   0.957 & 48.0617 &   0.726 & 48.1078 &   0.732 & 48.1569 &   0.959 & 48.2071 &   1.104 & 48.2615 &   0.743 & 48.3233 &   0.693 \\
48.0158 &   0.949 & 48.0623 &   0.728 & 48.1084 &   0.738 & 48.1574 &   0.966 & 48.2078 &   1.096 & 48.2622 &   0.755 & 48.3241 &   0.746 \\
48.0165 &   0.943 & 48.0628 &   0.725 & 48.1089 &   0.734 & 48.1579 &   0.971 & 48.2084 &   1.098 & 48.2628 &   0.748 & 48.3246 &   0.751 \\
48.0170 &   0.940 & 48.0633 &   0.724 & 48.1095 &   0.740 & 48.1586 &   0.976 & 48.2090 &   1.080 & 48.2636 &   0.742 & 48.3252 &   0.701 \\
48.0175 &   0.937 & 48.0639 &   0.724 & 48.1101 &   0.740 & 48.1591 &   0.987 & 48.2095 &   1.075 & 48.2643 &   0.731 & 48.3257 &   0.731 \\
48.0181 &   0.937 & 48.0644 &   0.724 & 48.1106 &   0.739 & 48.1598 &   0.997 & 48.2101 &   1.081 & 48.2656 &   0.718 & 48.3262 &   0.732 \\
48.0187 &   0.924 & 48.0650 &   0.720 & 48.1111 &   0.746 & 48.1603 &   0.993 & 48.2106 &   1.072 & 48.2669 &   0.722 & 48.3268 &   0.711 \\
48.0192 &   0.922 & 48.0656 &   0.717 & 48.1117 &   0.751 & 48.1610 &   0.998 & 48.2112 &   1.061 & 48.2675 &   0.707 & 48.3274 &   0.711 \\
48.0198 &   0.923 & 48.0661 &   0.717 & 48.1122 &   0.749 & 48.1616 &   1.004 & 48.2118 &   1.060 & 48.2681 &   0.713 & 48.3280 &   0.721 \\
48.0203 &   0.913 & 48.0667 &   0.714 & 48.1128 &   0.749 & 48.1622 &   1.016 & 48.2124 &   1.055 & 48.2686 &   0.717 & 48.3286 &   0.770 \\
48.0209 &   0.914 & 48.0672 &   0.705 & 48.1134 &   0.766 & 48.1627 &   1.026 & 48.2129 &   1.042 & 48.2705 &   0.709 & 48.3298 &   0.756 \\
48.0214 &   0.913 & 48.0678 &   0.717 & 48.1139 &   0.749 & 48.1634 &   1.030 & 48.2140 &   1.021 & 48.2714 &   0.704 & 48.3304 &   0.778 \\
48.0220 &   0.899 & 48.0683 &   0.710 & 48.1145 &   0.758 & 48.1639 &   1.038 & 48.2145 &   1.021 & 48.2721 &   0.705 & 48.3311 &   0.713 \\
48.0226 &   0.898 & 48.0688 &   0.716 & 48.1150 &   0.757 & 48.1644 &   1.035 & 48.2152 &   1.015 & 48.2727 &   0.709 & 48.3316 &   0.761 \\
48.0231 &   0.901 & 48.0694 &   0.717 & 48.1155 &   0.758 & 48.1649 &   1.044 & 48.2158 &   1.009 & 48.2733 &   0.704 & 48.3325 &   0.732 \\
48.0236 &   0.895 & 48.0700 &   0.708 & 48.1161 &   0.754 & 48.1655 &   1.052 & 48.2165 &   1.001 & 48.2739 &   0.704 & 48.3333 &   0.800 \\
48.0242 &   0.895 & 48.0705 &   0.713 & 48.1166 &   0.758 & 48.1661 &   1.052 & 48.2172 &   0.990 & 48.2745 &   0.713 & 48.3342 &   0.797 \\
48.0248 &   0.891 & 48.0710 &   0.706 & 48.1172 &   0.760 & 48.1666 &   1.054 & 48.2180 &   0.991 & 48.2751 &   0.710 & 48.3347 &   0.714 \\
48.0253 &   0.881 & 48.0716 &   0.715 & 48.1177 &   0.765 & 48.1672 &   1.064 & 48.2185 &   0.982 & 48.2758 &   0.707 & 48.3354 &   0.821 \\
48.0258 &   0.882 & 48.0721 &   0.716 & 48.1182 &   0.762 & 48.1677 &   1.073 & 48.2190 &   0.977 & 48.2766 &   0.697 & 48.3359 &   0.753 \\
48.0264 &   0.875 & 48.0727 &   0.718 & 48.1187 &   0.749 & 48.1683 &   1.080 & 48.2196 &   0.973 & 48.2771 &   0.689 & 48.3365 &   0.790 \\
48.0269 &   0.870 & 48.0733 &   0.708 & 48.1216 &   0.771 & 48.1689 &   1.086 & 48.2203 &   0.960 & 48.2779 &   0.688 & 48.3371 &   0.723 \\
48.0283 &   0.854 & 48.0738 &   0.709 & 48.1222 &   0.769 & 48.1694 &   1.092 & 48.2208 &   0.962 & 48.2785 &   0.690 & 48.3376 &   0.700 \\
48.0289 &   0.844 & 48.0744 &   0.709 & 48.1223 &   0.769 & 48.1699 &   1.092 & 48.2215 &   0.949 & 48.2791 &   0.691 & 48.3391 &   0.741 \\
48.0294 &   0.845 & 48.0749 &   0.713 & 48.1236 &   0.779 & 48.1705 &   1.101 & 48.2220 &   0.949 & 48.2798 &   0.675 & 48.3397 &   0.772 \\
48.0299 &   0.847 & 48.0754 &   0.708 & 48.1242 &   0.781 & 48.1711 &   1.106 & 48.2227 &   0.936 & 48.2805 &   0.696 & 48.3416 &   0.697 \\
48.0305 &   0.842 & 48.0761 &   0.704 & 48.1247 &   0.785 & 48.1716 &   1.118 & 48.2233 &   0.939 & 48.2812 &   0.691 & 48.3422 &   0.885 \\
48.0311 &   0.838 & 48.0766 &   0.705 & 48.1253 &   0.781 & 48.1722 &   1.109 & 48.2239 &   0.932 & 48.2819 &   0.678 & 48.3428 &   0.753 \\
48.0316 &   0.831 & 48.0772 &   0.701 & 48.1259 &   0.790 & 48.1727 &   1.114 & 48.2246 &   0.917 & 48.2825 &   0.688 & 48.3435 &   0.766 \\
48.0321 &   0.831 & 48.0777 &   0.708 & 48.1265 &   0.785 & 48.1733 &   1.127 & 48.2252 &   0.919 & 48.2835 &   0.695 & 48.3441 &   0.756 \\
48.0327 &   0.834 & 48.0783 &   0.707 & 48.1271 &   0.793 & 48.1738 &   1.134 & 48.2258 &   0.913 & 48.2842 &   0.663 & 48.3447 &   0.762 \\
48.0332 &   0.828 & 48.0788 &   0.712 & 48.1276 &   0.790 & 48.1743 &   1.135 & 48.2265 &   0.910 & 48.2848 &   0.685 & 48.3454 &   0.876 \\
48.0337 &   0.827 & 48.0793 &   0.715 & 48.1282 &   0.792 & 48.1749 &   1.145 & 48.2273 &   0.900 & 48.2855 &   0.679 & 48.3466 &   0.799 \\
\end{tabular}\end{tiny}
\end{table*}

\begin{tiny}
\begin{tabular}{llllll llllll}
\hline
Hel.JD&$\Delta{m}$&Hel.JD&$\Delta{m}$&Hel.JD&$\Delta{m}$&Hel.JD&$\Delta{m}$&Hel.JD&$\Delta{m}$&Hel.JD&$\Delta{m}$\\
\hline
48.3472 &   0.788 & 49.0971 &   0.690 & 49.1242 &   0.698 & 49.1514 &   0.776 & 49.1788 &   0.955 & 49.2089 &   1.126 \\
48.3477 &   0.728 & 49.0974 &   0.672 & 49.1245 &   0.704 & 49.1517 &   0.778 & 49.1791 &   0.967 & 49.2092 &   1.134 \\
48.3484 &   0.873 & 49.0978 &   0.681 & 49.1248 &   0.702 & 49.1521 &   0.795 & 49.1794 &   0.958 & 49.2095 &   1.132 \\
48.3491 &   0.806 & 49.0982 &   0.686 & 49.1251 &   0.711 & 49.1524 &   0.773 & 49.1797 &   0.982 & 49.2098 &   1.122 \\
49.0706 &   0.732 & 49.0987 &   0.688 & 49.1255 &   0.717 & 49.1527 &   0.797 & 49.1800 &   0.967 & 49.2102 &   1.119 \\
49.0710 &   0.734 & 49.0991 &   0.673 & 49.1258 &   0.704 & 49.1531 &   0.781 & 49.1804 &   0.969 & 49.2105 &   1.123 \\
49.0714 &   0.736 & 49.0994 &   0.683 & 49.1262 &   0.706 & 49.1534 &   0.778 & 49.1807 &   0.971 & 49.2108 &   1.144 \\
49.0718 &   0.737 & 49.0997 &   0.670 & 49.1265 &   0.711 & 49.1537 &   0.799 & 49.1811 &   0.983 & 49.2112 &   1.119 \\
49.0721 &   0.738 & 49.1000 &   0.690 & 49.1268 &   0.716 & 49.1540 &   0.793 & 49.1814 &   0.981 & 49.2115 &   1.124 \\
49.0724 &   0.732 & 49.1004 &   0.680 & 49.1271 &   0.710 & 49.1544 &   0.795 & 49.1817 &   0.975 & 49.2118 &   1.104 \\
49.0728 &   0.733 & 49.1007 &   0.681 & 49.1274 &   0.720 & 49.1547 &   0.802 & 49.1820 &   0.994 & 49.2122 &   1.132 \\
49.0731 &   0.730 & 49.1010 &   0.692 & 49.1277 &   0.725 & 49.1550 &   0.803 & 49.1824 &   1.003 & 49.2126 &   1.129 \\
49.0735 &   0.734 & 49.1013 &   0.688 & 49.1280 &   0.713 & 49.1553 &   0.800 & 49.1827 &   1.003 & 49.2130 &   1.122 \\
49.0738 &   0.738 & 49.1017 &   0.695 & 49.1283 &   0.730 & 49.1557 &   0.791 & 49.1832 &   1.003 & 49.2133 &   1.102 \\
49.0741 &   0.729 & 49.1020 &   0.683 & 49.1287 &   0.711 & 49.1560 &   0.796 & 49.1835 &   0.996 & 49.2137 &   1.120 \\
49.0744 &   0.733 & 49.1024 &   0.687 & 49.1290 &   0.719 & 49.1563 &   0.806 & 49.1839 &   1.007 & 49.2140 &   1.094 \\
49.0748 &   0.746 & 49.1027 &   0.699 & 49.1293 &   0.722 & 49.1566 &   0.812 & 49.1842 &   1.004 & 49.2144 &   1.108 \\
49.0751 &   0.744 & 49.1031 &   0.700 & 49.1296 &   0.714 & 49.1569 &   0.819 & 49.1845 &   1.025 & 49.2147 &   1.112 \\
49.0754 &   0.724 & 49.1034 &   0.688 & 49.1301 &   0.714 & 49.1573 &   0.818 & 49.1848 &   1.015 & 49.2150 &   1.075 \\
49.0757 &   0.730 & 49.1037 &   0.683 & 49.1304 &   0.718 & 49.1576 &   0.809 & 49.1851 &   1.018 & 49.2153 &   1.086 \\
49.0760 &   0.722 & 49.1041 &   0.689 & 49.1308 &   0.711 & 49.1579 &   0.808 & 49.1855 &   1.021 & 49.2156 &   1.108 \\
49.0763 &   0.728 & 49.1045 &   0.693 & 49.1312 &   0.721 & 49.1582 &   0.790 & 49.1858 &   1.028 & 49.2159 &   1.105 \\
49.0766 &   0.723 & 49.1048 &   0.689 & 49.1315 &   0.727 & 49.1586 &   0.795 & 49.1861 &   1.029 & 49.2163 &   1.117 \\
49.0769 &   0.713 & 49.1051 &   0.680 & 49.1319 &   0.730 & 49.1590 &   0.798 & 49.1865 &   1.037 & 49.2167 &   1.061 \\
49.0773 &   0.716 & 49.1055 &   0.699 & 49.1322 &   0.721 & 49.1594 &   0.775 & 49.1868 &   1.027 & 49.2171 &   1.090 \\
49.0776 &   0.725 & 49.1058 &   0.692 & 49.1326 &   0.718 & 49.1597 &   0.772 & 49.1871 &   1.024 & 49.2174 &   1.091 \\
49.0780 &   0.716 & 49.1061 &   0.694 & 49.1329 &   0.719 & 49.1600 &   0.784 & 49.1874 &   1.051 & 49.2177 &   1.072 \\
49.0783 &   0.711 & 49.1065 &   0.694 & 49.1332 &   0.713 & 49.1603 &   0.800 & 49.1878 &   1.052 & 49.2181 &   1.096 \\
49.0786 &   0.718 & 49.1068 &   0.690 & 49.1335 &   0.721 & 49.1607 &   0.805 & 49.1881 &   1.059 & 49.2184 &   1.095 \\
49.0789 &   0.710 & 49.1071 &   0.687 & 49.1338 &   0.735 & 49.1610 &   0.800 & 49.1885 &   1.065 & 49.2188 &   1.074 \\
49.0792 &   0.718 & 49.1074 &   0.677 & 49.1341 &   0.729 & 49.1613 &   0.786 & 49.1888 &   1.052 & 49.2192 &   1.070 \\
49.0795 &   0.714 & 49.1077 &   0.679 & 49.1345 &   0.723 & 49.1617 &   0.810 & 49.1892 &   1.074 & 49.2195 &   1.071 \\
49.0799 &   0.720 & 49.1081 &   0.696 & 49.1348 &   0.731 & 49.1621 &   0.798 & 49.1895 &   1.060 & 49.2198 &   1.055 \\
49.0802 &   0.720 & 49.1084 &   0.693 & 49.1351 &   0.734 & 49.1625 &   0.801 & 49.1899 &   1.070 & 49.2202 &   1.070 \\
49.0806 &   0.723 & 49.1087 &   0.697 & 49.1354 &   0.751 & 49.1628 &   0.811 & 49.1905 &   1.075 & 49.2206 &   1.066 \\
49.0809 &   0.715 & 49.1093 &   0.688 & 49.1357 &   0.729 & 49.1631 &   0.786 & 49.1908 &   1.086 & 49.2209 &   1.043 \\
49.0812 &   0.719 & 49.1096 &   0.679 & 49.1361 &   0.742 & 49.1634 &   0.812 & 49.1912 &   1.089 & 49.2212 &   1.066 \\
49.0815 &   0.710 & 49.1101 &   0.674 & 49.1364 &   0.733 & 49.1637 &   0.794 & 49.1915 &   1.058 & 49.2216 &   1.071 \\
49.0819 &   0.706 & 49.1104 &   0.690 & 49.1367 &   0.732 & 49.1640 &   0.802 & 49.1918 &   1.072 & 49.2219 &   1.057 \\
49.0822 &   0.710 & 49.1107 &   0.684 & 49.1370 &   0.740 & 49.1644 &   0.797 & 49.1923 &   1.090 & 49.2223 &   1.055 \\
49.0825 &   0.715 & 49.1111 &   0.688 & 49.1373 &   0.745 & 49.1647 &   0.805 & 49.1956 &   1.108 & 49.2226 &   1.038 \\
49.0828 &   0.705 & 49.1114 &   0.696 & 49.1376 &   0.726 & 49.1650 &   0.798 & 49.1959 &   1.122 & 49.2230 &   1.050 \\
49.0831 &   0.704 & 49.1117 &   0.703 & 49.1380 &   0.745 & 49.1653 &   0.815 & 49.1963 &   1.112 & 49.2233 &   1.016 \\
49.0835 &   0.712 & 49.1120 &   0.689 & 49.1383 &   0.746 & 49.1657 &   0.803 & 49.1966 &   1.132 & 49.2236 &   1.047 \\
49.0840 &   0.721 & 49.1124 &   0.692 & 49.1387 &   0.747 & 49.1661 &   0.805 & 49.1969 &   1.125 & 49.2240 &   1.023 \\
49.0844 &   0.711 & 49.1127 &   0.693 & 49.1390 &   0.744 & 49.1664 &   0.798 & 49.1973 &   1.133 & 49.2243 &   1.016 \\
49.0848 &   0.717 & 49.1131 &   0.698 & 49.1393 &   0.747 & 49.1667 &   0.827 & 49.1976 &   1.121 & 49.2246 &   1.042 \\
49.0851 &   0.711 & 49.1134 &   0.686 & 49.1396 &   0.738 & 49.1670 &   0.806 & 49.1979 &   1.122 & 49.2252 &   1.023 \\
49.0854 &   0.716 & 49.1137 &   0.699 & 49.1399 &   0.743 & 49.1673 &   0.797 & 49.1983 &   1.127 & 49.2255 &   1.036 \\
49.0858 &   0.707 & 49.1140 &   0.697 & 49.1403 &   0.759 & 49.1677 &   0.816 & 49.1986 &   1.115 & 49.2259 &   1.026 \\
49.0861 &   0.711 & 49.1143 &   0.704 & 49.1406 &   0.750 & 49.1681 &   0.799 & 49.1989 &   1.118 & 49.2263 &   1.017 \\
49.0865 &   0.709 & 49.1147 &   0.707 & 49.1409 &   0.750 & 49.1684 &   0.807 & 49.1992 &   1.136 & 49.2266 &   1.008 \\
49.0868 &   0.695 & 49.1150 &   0.687 & 49.1412 &   0.744 & 49.1691 &   0.808 & 49.1995 &   1.101 &           &       \\
49.0872 &   0.706 & 49.1153 &   0.694 & 49.1415 &   0.753 & 49.1695 &   0.815 & 49.1999 &   1.153 &           &       \\
49.0876 &   0.708 & 49.1156 &   0.678 & 49.1419 &   0.738 & 49.1701 &   0.848 & 49.2002 &   1.128 &           &       \\
49.0879 &   0.706 & 49.1159 &   0.688 & 49.1422 &   0.758 & 49.1704 &   0.907 & 49.2006 &   1.138 &           &       \\
49.0882 &   0.702 & 49.1162 &   0.701 & 49.1425 &   0.750 & 49.1708 &   0.892 & 49.2009 &   1.156 &           &       \\
49.0890 &   0.707 & 49.1165 &   0.698 & 49.1428 &   0.769 & 49.1711 &   0.899 & 49.2012 &   1.133 &           &       \\
49.0897 &   0.694 & 49.1168 &   0.691 & 49.1431 &   0.751 & 49.1714 &   0.900 & 49.2016 &   1.141 &           &       \\
49.0901 &   0.705 & 49.1172 &   0.694 & 49.1435 &   0.752 & 49.1718 &   0.911 & 49.2019 &   1.123 &           &       \\
49.0904 &   0.687 & 49.1175 &   0.701 & 49.1438 &   0.757 & 49.1721 &   0.919 & 49.2023 &   1.145 &           &       \\
49.0907 &   0.707 & 49.1178 &   0.693 & 49.1441 &   0.749 & 49.1725 &   0.917 & 49.2026 &   1.145 &           &       \\
49.0911 &   0.695 & 49.1181 &   0.707 & 49.1444 &   0.757 & 49.1728 &   0.935 & 49.2030 &   1.159 &           &       \\
49.0914 &   0.687 & 49.1184 &   0.696 & 49.1448 &   0.783 & 49.1731 &   0.930 & 49.2033 &   1.146 &           &       \\
49.0917 &   0.690 & 49.1188 &   0.700 & 49.1451 &   0.757 & 49.1734 &   0.919 & 49.2036 &   1.145 &         &       \\
49.0921 &   0.687 & 49.1193 &   0.704 & 49.1455 &   0.761 & 49.1738 &   0.921 & 49.2039 &   1.145 &         &       \\
49.0924 &   0.694 & 49.1196 &   0.706 & 49.1459 &   0.761 & 49.1741 &   0.935 & 49.2042 &   1.143 &         &       \\
49.0927 &   0.689 & 49.1199 &   0.691 & 49.1462 &   0.775 & 49.1744 &   0.940 & 49.2046 &   1.136 &         &       \\
49.0931 &   0.689 & 49.1203 &   0.685 & 49.1465 &   0.756 & 49.1748 &   0.926 & 49.2049 &   1.143 &         &       \\
49.0934 &   0.681 & 49.1206 &   0.699 & 49.1468 &   0.798 & 49.1751 &   0.934 & 49.2052 &   1.162 &         &       \\
49.0937 &   0.691 & 49.1210 &   0.703 & 49.1471 &   0.780 & 49.1755 &   0.940 & 49.2056 &   1.144 &         &       \\
49.0940 &   0.674 & 49.1213 &   0.692 & 49.1475 &   0.776 & 49.1758 &   0.940 & 49.2059 &   1.117 &         &       \\
49.0944 &   0.687 & 49.1216 &   0.690 & 49.1478 &   0.779 & 49.1761 &   0.959 & 49.2062 &   1.147 &         &       \\
49.0947 &   0.696 & 49.1219 &   0.688 & 49.1481 &   0.765 & 49.1764 &   0.937 & 49.2065 &   1.141 &         &       \\
49.0951 &   0.679 & 49.1223 &   0.701 & 49.1495 &   0.779 & 49.1768 &   0.943 & 49.2069 &   1.153 &         &       \\
49.0954 &   0.693 & 49.1226 &   0.699 & 49.1498 &   0.746 & 49.1771 &   0.944 & 49.2072 &   1.130 &         &       \\
49.0957 &   0.692 & 49.1229 &   0.703 & 49.1501 &   0.785 & 49.1774 &   0.939 & 49.2075 &   1.124 &         &       \\
49.0960 &   0.679 & 49.1232 &   0.708 & 49.1504 &   0.777 & 49.1777 &   0.950 & 49.2079 &   1.177 &         &       \\
49.0963 &   0.685 & 49.1235 &   0.699 & 49.1508 &   0.782 & 49.1781 &   0.953 & 49.2082 &   1.104 &         &       \\
49.0966 &   0.674 & 49.1239 &   0.701 & 49.1511 &   0.783 & 49.1784 &   0.951 & 49.2085 &   1.134 &         &       \\
\hline
\end{tabular}
\end{tiny}

%\begin{table}
%\begin{footnotesize}
\begin{deluxetable}{lllrrrl}
\tablewidth{0pc} \tabletypesize{\footnotesize} \tablecaption{Times
of light minimum of SS Ari.}
%\begin{tabular}{llllrrrl}
%\hline
\tablehead{ \colhead{Hel.JD}  & \colhead{Type}  & \colhead{Method} &
\colhead{E}  & \colhead{$(O-C)$ Eq.2} & \colhead{$(O-C)$ Eq.7} &
\colhead{Reference} }
%\hline
\startdata
2430948.3290  &  I   &  vis  & -33304     & -0.1915   & -       &  Odynskaya (1949)                                  \\
2432455.3470  &  I   &  vis  & -29592     & -0.1946   & -       &  Kramer (1948)                                     \\
2432455.5520  &  II  &  vis  & -29591.5   & -0.1926   & -       &  Kramer (1948)                                     \\
2432786.2290  &  I   &  vis  & -28777     & -0.1914   & -       &  Kramer (1948)                                     \\
2432786.4300  &  II  &  vis  & -28776.5   & -0.1934   & -       &  Kramer (1948)                                     \\
2435721.5450  &  I   &  pg   & -21547     & -0.1563   & -       &  Huth (1964)                                       \\
2436075.5810  &  I   &  pg   & -20675     & -0.1404   & -       &  Huth (1964)                                       \\
2439028.3870  &  I   &  vis  & -13402     & -0.0726   & -       &  Braune (1970)                                     \\
2439029.6090  &  I   &  vis  & -13399     & -0.0686   & -       &  Braune (1970)                                     \\
2439040.5713  &  I   &  pe   & -13372     & -0.0679   & 0.0129  &  Ka1uzny \& Pojmanski (1984)                       \\
2439053.3620  &  II  &  vis  & -13340.5   & -0.0658   & -       &  Braune (1970)                                     \\
2439055.3940  &  II  &  vis  & -13335.5   & -0.0637   & -       &  Braune (1970)                                     \\
2439068.3960  &  II  &  vis  & -13303.5   & -0.0533   & -       &  Braune (1970)                                     \\
2439184.3010  &  I   &  vis  & -13018     & -0.0574   & -       &  Braune (1970)                                     \\
2439389.5261  &  II  &  pe   & -12512.5   & -0.0584   & 0.0179  &  Ka1uzny \& Pojmanski (1984b)                       \\
2439389.5350  &  II  &  vis  & -12512.5   & -0.0495   & -       &  Braune (1970)                                     \\
2439391.5552  &  II  &  pe   & -12507.5   & -0.0592   & 0.0170  &  Ka1uzny \& Pojmanski (1984b)                       \\
2439403.5360  &  I   &  vis  & -12478     & -0.0550   & -       &  Braune (1970)                                     \\
2439407.5930  &  I   &  vis  & -12468     & -0.0578   & -       &  Braune (1970)                                     \\
2439776.4355  &  II  &  vis  & -11559.5   & -0.0539   & -       &  Braune (1970)                                     \\
2440065.5180  &  II  &  vis  & -10847.5   & -0.0336   & -       &  Braune (1970)                                     \\
2441249.3920  &  II  &  vis  & -7931.5    & -0.0156   & -       &  Braune et al. (1972)                              \\
2441576.4220  &  I   &  vis  & -7126      & -0.0076   & -       &  Braune \& Mundry (1973)                           \\
2441682.3760  &  I   &  vis  & -6865      & -0.0160   & -       &  Braune \& Mundry (1973)                           \\
2441947.4934  &  I   &  pe   & -6212      & -0.0077   & 0.0347  &  Zhukov (1975)                                     \\
2441951.5542  &  I   &  pe   & -6202      & -0.0067   & 0.0356  &  Zhukov (1975)                                     \\
2441960.4865  &  I   &  pe   & -6180      & -0.0061   & 0.0361  &  Zhukov (1975)                                     \\
2441975.5072  &  I   &  pe   & -6143      & -0.0069   & 0.0351  &  Zhukov (1975)                                     \\
2442036.2053  &  II  &  pe   & -5993.5    & -0.0038   & 0.0374  &  Zhukov (1975)                                     \\
2442037.4210  &  II  &  pe   & -5990.5    & -0.0060   & 0.0351  &  Zhukov (1975)                                     \\
2442414.2010  &  II  &  vis  & -5062.5    & 0.0187    & -       &  Braune et al. (1977)                              \\
2442664.4740  &  I   &  vis  & -4446      & 0.0012    & -       &  Braune et al. (1979)                              \\
2442727.4086  &  I   &  pe   & -4291      & 0.0079    & 0.0399  &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2442758.2642  &  I   &  pe   & -4215      & 0.0085    & 0.0402  &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2442759.2791  &  II  &  pe   & -4212.5    & 0.0085    & 0.0401  &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2442840.2650  &  I   &  vis  & -4013      & 0.0001    & -       &  Braune et al. (1979)                              \\
2443014.4590  &  I   &  vis  & -3584      & 0.0260    & -       &  Braune et al. (1979)                              \\
2443833.3320  &  I   &  vis  & -1567      & 0.0246    & -       &  Braune et al. (1981)                              \\
2443455.3481  &  I   &  pe   & -2498      & 0.0140    & 0.0364  &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2443790.3000  &  I   &  vis  & -1673      & 0.0272    & -       &  Locher (1978)                                     \\
2443795.5730  &  I   &  vis  & -1660      & 0.0223    & -       &  Locher (1978)                                     \\
2443815.4581  &  I   &  pe   & -1611      & 0.0141    & 0.0318  &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2443927.3091  &  II  &  pe   & -1335.5    & 0.0159    & 0.0321  &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2444146.5426  &  II  &  pe   & -795.5     & 0.0168    & 0.0301  &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2444266.3180  &  II  &  vis  & -500.5     & 0.0262    & -       &  Locher (1980a)                                    \\
2444469.5074  &  I   &  pe   & 0          & 0.0195    & 0.0285  &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2444539.3260  &  I   &  vis  & 172        & 0.0085    & -       &  Locher (1980b)                                    \\
2444602.2450  &  I   &  vis  & 327        & -0.0004   & -       &  Locher (1981a)                                    \\
2444605.2890  &  II  &  vis  & 334.5      & -0.0013   & -       &  Locher (1981a)                                    \\
2444605.3104  &  II  &  pe   & 334.5      & 0.0201    & 0.0273  &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2444629.2580  &  II  &  vis  & 393.5      & 0.0145    & -       &  Locher (1981a)                                    \\
2444635.3190  &  II  &  vis  & 408.5      & -0.0143   & -       &  Locher (1981a)                                    \\
2444636.3420  &  I   &  vis  & 411        & -0.0063   & -       &  Locher (1981a)                                    \\
2444642.2567  &  II  &  pe   & 425.5      & 0.0216    & 0.0284  &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2444649.3240  &  I   &  vis  & 443        & -0.0158   & -       &  Locher (1981b)                                    \\
2444659.2690  &  II  &   vis & 467.5      & -0.0175   & -       &  Locher (1981b)                                    \\
2444821.4560  &  I   &  vis  & 867        & -0.0220   & -       &  Locher (1981c)                                    \\
2444823.5267  &  I   &  pe   & 872        & 0.0188    & 0.0231  &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2444831.6060  &  I   &  vis  & 892        & -0.0217   & -       &  Locher (1981c)                                    \\
2444879.3250  &  II  &  vis  & 1009.5     & -0.0061   & -       &  Locher (1981d)                                    \\
2444883.3800  &  II  &  vis  & 1019.5     & -0.0109   & -       &  Locher (1981d)                                    \\
2444911.4240  &  II  &  pe   & 1088.5     & 0.0200    & 0.0232  &  Locher (1981d)                                    \\
2444917.2780  &  I   &  vis  & 1103       & -0.0128   & -       &  Locher (1981d)                                    \\
2444919.3050  &  I   &  vis  & 1108       & -0.0157   & -       &  Locher (1981d)                                    \\
2444926.2350  &  I   &  vis  & 1125       & 0.0125    & -       &  Locher (1981d)                                    \\
2444929.2690  &  II  &  vis  & 1132.5     & 0.0016    & -       &  Locher (1981d)                                    \\
2444985.2980  &  II  &  vis  & 1270.5     & 0.0045    & -       &  Locher (1982a)                                    \\
2445224.4580  &  II  &  vis  & 1859.5     & 0.0386    & -       &  Locher (1982b)                                    \\
2445238.4500  &  I   &  pg   & 1894       & 0.0241    & -       &  Braune et al. (1983)                              \\
2445261.3848  &  II  &  pe   & 1950.5     & 0.0206    & 0.0192  &  Ka1uzny \& Pojmanski (1984b)                       \\
2445261.5860  &  I   &  pe   & 1951       & 0.0189    & 0.0174  &  Ka1uzny \& Pojmanski (1984b)                       \\
2445262.3990  &  I   &  pe   & 1953       & 0.0199    & 0.0184  &  Ka1uzny \& Pojmanski (1984b)                       \\
2445294.4760  &  I   &  pg   & 2032       & 0.0240    & -       &  Braune et al. (1983)                              \\
2445295.2840  &  I   &  pe   & 2034       & 0.0200    & 0.0181  &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2445296.2990  &  II  &  vis  & 2036.5     & 0.0200    & -       &  Locher (1983a)                                    \\
2445298.5360  &  I   &  pg   & 2042       & 0.0241    & -       &  Braune et al. (1983)                              \\
2445323.2960  &  I   &  pe   & 2103       & 0.0189    & 0.0166  &  Pohl et al. (1983)                              \\
2445335.2840  &  II  &  vis  & 2132.5     & 0.0303    & -       &  Locher (1983a)                                    \\
2445345.2310  &  I   &  vis  & 2157       & 0.0307    & -       &  Locher (1983a)                                    \\
2445346.2380  &  II  &  vis  & 2159.5     & 0.0227    & -       &  Locher (1983a)                                    \\
2445359.2270  &  II  &  vis  & 2191.5     & 0.0202    & -       &  Locher (1983a)                                    \\
2445388.2590  &  I   &  vis  & 2263       & 0.0241    & -       &  Locher (1983b)                                    \\
2445576.4450  &  II  &  vis  & 2726.5     & 0.0355    & -       &  Isles (1985a)                                     \\
2445577.4580  &  I   &  vis  & 2729       & 0.0335    & -       &  Isles (1985a)                                     \\
2445587.3860  &  II  &  vis  & 2753.5     & 0.0149    & -       &  Isles (1985a)                                     \\
2445593.4817  &  II  &  pe   & 2768.5     & 0.0208    & 0.0149  &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2445605.8630  &  I   &  pe   & 2799       & 0.0195    & 0.0134  &  Faulkner (1986)                                   \\
2445609.5174  &  I   &  pe   & 2808       & 0.0200    & 0.0139  &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2445621.2890  &  I   &  vis  & 2837       & 0.0180    & -       &  Locher (1983c)                                    \\
2445623.3330  &  I   &  vis  & 2842       & 0.0321    & -       &  Hubscher \& Mundry 1984                        \\
2445635.3060  &  II  &  vis  & 2871.5     & 0.0285    & -       &  Isles (1985a)                                     \\
2445635.2940  &  II  &  vis  & 2871.5     & 0.0165    & -       &  Locher (1983c)                                    \\
2445641.3810  &  II  &  vis  & 2886.5     & 0.0137    & -       &  Locher (1983c)                                    \\
2445651.3318  &  I   &  pe   & 2911       & 0.0178    & 0.0112  &  Pohl et al. (1985)                              \\
2445674.2680  &  II  &  vis  & 2967.5     & 0.0158    & -       &  Locher (1984a)                                    \\
2445681.3790  &  I   &  vis  & 2985       & 0.0220    & -       &  Isles (1985a)                                     \\
2445698.2264  &  II  &  pe   & 3026.5     & 0.0210    & 0.0137  &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2445701.2650  &  I   &  vis  & 3034       & 0.0147    & -       &  Locher (1984a)                                    \\
2445731.3140  &  I   &  vis  & 3108       & 0.0207    & -       &  Isles (1985b)                                     \\
2445772.3060  &  I   &  vis  & 3209       & 0.0081    & -       &  Locher (1984b)                                    \\
2445943.8485  &  II  &  pe   & 3631.5     & 0.0214    & 0.0109  &  Faulkner (1986)                                   \\
2445988.2970  &  I   &  vis  & 3741       & 0.0144    & -       &  Locher (1984c)                                    \\
2446001.3070  &  I   &  vis  & 3773       & 0.0328    & -       &  Isles (1985b)                                     \\
2446005.3520  &  I   &  vis  & 3783       & 0.0180    & -       &  Locher (1984c)                                    \\
2446021.5914  &  I   &  pe   & 3823       & 0.0179    & 0.0064  &  Faulkner (1986)                                   \\
2446059.3650  &  I   &  vis  & 3916       & 0.0348    & -       &  Isles (1985b)                                     \\
2446113.3600  &  I   &  vis  & 4049       & 0.0336    & -       &  Isles (1986)                                      \\
2446114.3580  &  II  &   vis & 4051.5     & 0.0167    & -       &  Isles (1986)                                      \\
2446321.6210  &  I   &   vis & 4562       & 0.0237    & -       &  Locher (1985)                                     \\
2446327.4994  &  II  &   pe  & 4576.5     & 0.0152    & -0.0003 &  Pohl et al. (1987)                                \\
2446351.4780  &  II  &   vis & 4635.5     & 0.0407    & -       &  Isles (1986)                                      \\
2446355.3280  &  I   &   vis & 4645       & 0.0338    & -       &  Locher (1985)                                     \\
2446355.3070  &  I   &   vis & 4645       & 0.0128    & -       &  Hubscher et al. (1986)                            \\
2446383.3280  &  I   &   vis & 4714       & 0.0207    & -       &  Isles (1986)                                      \\
2446403.4110  &  II  &   vis & 4763.5     & 0.0074    & -       &  Locher (1986)                                     \\
2446421.2970  &  II  &   vis & 4807.5     & 0.0300    & -       &  Locher (1986)                                     \\
2446422.2880  &  I   &   vis & 4810       & 0.0061    & -       &  Hubscher et al. (1986)                            \\
2446440.5677  &  I   &   pe  & 4855       & 0.0164    & -0.0007 &  Faulkner (1986)                                   \\
2446688.4660  &  II  &   vis & 5465.5     & 0.0600    & -       &  Isles (1988)                                      \\
2446714.6062  &  I   &   pe  & 5530       & 0.0141    & -0.0066 &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2446716.4360  &  II  &   pe  & 5534.5     & 0.0170    & -0.0037 &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2446745.4636  &  I   &   pe  & 5606       & 0.0166    & -0.0046 &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2446760.2930  &  II  &   vis & 5642.5     & 0.0275    & -       &  Locher (1987a)                                    \\
2446761.2955  &  I   &   pe  & 5645       & 0.0150    & -0.0063 &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2446843.3230  &  I   &   vis & 5847       & 0.0333    & -       &  Locher (1987b)                                    \\
2447068.4410  &  II  &   vis & 6401.5     & 0.0319    & -       &  Hubscher \& Lichtenknecker (1988)                 \\
2447077.3660  &  II  &   vis & 6423.5     & 0.0252    & -       &  Hubscher \& Lichtenknecker (1988)                 \\
2447088.3410  &  II  &   vis & 6450.5     & 0.0385    & -       &  Locher (1988a)                                    \\
2447111.2870  &  I   &   vis & 6507       & 0.0463    & -       &  Locher (1988b)                                    \\
2447113.3050  &  I   &   vis & 6512       & 0.0344    & -       &  Locher (1988c)                                    \\
2447118.3640  &  II  &   vis & 6524.5     & 0.0186    & -       &  Locher (1988a)                                    \\
2447118.7666  &  II  &   pe  & 6525.5     & 0.0152    & -0.0109 &  Rainger et al. (1992)                             \\
2447119.7814  &  I   &   pe  & 6528       & 0.0150    & -0.0111 &  Rainger et al. (1992)                             \\
2447128.3450  &  I   &   vis & 6549       & 0.0529    & -       &  Locher (1988c)                                    \\
2447141.3010  &  I   &   vis & 6581       & 0.0173    & -       &  Locher (1988a)                                    \\
2447143.3294  &  I   &   pe  & 6586       & 0.0158    & -0.0106 &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2447145.3640  &  I   &   vis & 6591       & 0.0205    & -       &  Locher (1988a)                                    \\
2447153.2780  &  II  &   vis & 6610.5     & 0.0177    & -       &  Locher (1988a)                                    \\
2447157.3540  &  II  &   vis & 6620.5     & 0.0339    & -       &  Locher (1987b)                                    \\
2447206.2530  &  I   &   pe  & 6741       & 0.0115    & -0.0157 &  Keskin \& Pohi (1989)                             \\
2447207.2750  &  II  &   vis & 6743.5     & 0.0186    & -       &  Hubscher \& Lichtenknecker (1988)                 \\
2447208.2920  &  I   &   vis & 6746       & 0.0206    & -       &  Locher (1988c)                                    \\
2447439.4958  &  II  &   pe  & 7315.5     & 0.0152    & -0.0151 &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2447444.5695  &  I   &   pe  & 7328       & 0.0141    & -0.0163 &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2447449.4417  &  I   &   pe  & 7340       & 0.0144    & -0.0160 &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2447450.4569  &  II  &   pe  & 7342.5     & 0.0147    & -0.0158 &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2447452.4872  &  II  &   pe  & 7347.5     & 0.0150    & -0.0154 &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2447511.3531  &  II  &   pe  & 7492.5     & 0.0129    & -0.0183 &  Keskin \& Pohi (1989)                             \\
2447512.3675  &  I   &   pe  & 7495       & 0.0124    & -0.0189 &  Hanzl (1990)                                      \\
2447523.3790  &  I   &   vis & 7522       & 0.0622    & -       &  Locher (1989b)                                    \\
2447523.3120  &  I   &   vis & 7522       & -0.0048   & -       &  Locher (1989a)                                    \\
2447524.3480  &  II  &   vis & 7524.5     & 0.0163    & -       &  Locher (1989a)                                    \\
2447525.3420  &  I   &   vis & 7527       & -0.0047   & -       &  Locher (1989a)                                    \\
2447534.3010  &  I   &   vis & 7549       & 0.0226    & -       &  Locher (1989b)                                    \\
2447561.2904  &  II  &   pe  & 7615.5     & 0.0139    & -0.0180 &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2447565.3460  &  II  &   vis & 7625.5     & 0.0097    & -       &  Locher (1989b)                                    \\
2447823.5577  &  II  &   pe  & 8261.5     & 0.0141    & -0.0213 &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2447828.4289  &  II  &   pe  & 8273.5     & 0.0134    & -0.0220 &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2447834.3148  &  I   &   pe  & 8288       & 0.0125    & -0.0230 &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2447848.3226  &  II  &   pe  & 8322.5     & 0.0138    & -0.0219 &  Kurpinska-Winiarska \& Zakrzewski (1990)          \\
2448501.5500  &  II  &  pe   & 9931.5     & 0.0093    & -0.0351 &  Hubscher, Agerer \& Wunder (1992)                \\
2448569.1482  &  I   &  pe   & 10098      & 0.0107    & -0.0345 &  Liu et al. (1993)                                 \\
2448570.1604  &  II  &  pe   & 10100.5    & 0.0080    & -0.0373 &  Liu et al. (1993)                                 \\
2448604.2656  &  II  &  pe   & 10184.5    & 0.0103    & -0.0354 &  Hubscher, Agerer \& Wunder (1992)                \\
2448623.3495  &  II  &  pe   & 10231.5    & 0.0129    & -0.0331 &  Diethelm (1992)                                   \\
2448928.4421  &  I   &  pe   & 10983      & 0.0068    & -0.0432 &  Muyesseoglu, Gurol \& Selam (1996)               \\
2448987.3137  &  I   &  pe   & 11128      & 0.0104    & -0.0404 &  Hubscher, Agerer \& Wunder (1993)                \\
2449287.5387  &  II  &  pe   & 11867.5    & 0.0085    & -0.0462 &  Ogooza (1995)                                     \\
2449341.3288  &  I   &  pe   & 12000      & 0.0054    & -0.0500 &  Muyesseoglu, Gurol \& Selam (1996)               \\
2449342.3464  &  II  &  pe   & 12002.5    & 0.0081    & -0.0474 &  Muyesseoglu, Gurol \& Selam (1996)               \\
2449625.3171  &  II  &  pe   & 12699.5    & 0.0063    & -0.0529 &  Muyesseoglu, Gurol \& Selam (1996)               \\
2449625.5210  &  I   &  pe   & 12700      & 0.0072    & -0.0520 &  Muyesseoglu, Gurol \& Selam (1996)               \\
2449688.4452  &  I   &  pe   & 12855      & 0.0035    & -0.0565 &  Ogooza (1995)                                     \\
2449689.4625  &  II  &  pe   & 12857.5    & 0.0059    & -0.0542 &  Ogooza (1995)                                     \\
2450043.2780  &  I   &  pe   & 13729      & 0.0043    & -0.0604 &  Hegedus et al. (1996)                             \\
2450043.4802  &  II  &  pe   & 13729.5    & 0.0035    & -0.0612 &  Hegedus et al. (1996)                             \\
2450045.5113  &  II  &  pe   & 13734.5    & 0.0047    & -0.0601 &  Hegedus et al. (1996)                             \\
2450393.4395  &  II  &  pe   & 14591.5    & 0.0027    & -0.0667 &  Selam, Gurol \& Muyesseoglu (1999)               \\
2450398.1064  &  I   &  CCD  & 14603      & 0.0007    & -0.0687 &  Kim et al. (1997)                                \\
2450412.1138  &  II  &  CCD  & 14637.5    & 0.0016    & -0.0680 &  Kim et al. (1997)                                \\
2450414.9553  &  II  &  CCD  & 14644.5    & 0.0012    & -0.0685 &  Kim et al. (1997)                                \\
2450415.1583  &  I   &  CCD  & 14645      & 0.0012    & -0.0685 &  Kim et al. (1997)                                \\
2450429.1652  &  II  &  CCD  & 14679.5    & 0.0016    & -0.0683 &  Kim et al. (1997)                                \\
2450430.9914  &  I   &  CCD  & 14684      & 0.0008    & -0.0690 &  Kim et al. (1997)                                \\
2450432.0068  &  II  &  CCD  & 14686.5    & 0.0013    & -0.0686 &  Kim et al. (1997)                                \\
2450433.0213  &  I   &  CCD  & 14689      & 0.0008    & -0.0691 &  Kim et al. (1997)                                \\
2450671.5357  &  II  &  pe   & 15276.5    & -0.0018   & -0.0748 &  Ogooza (1997)                                     \\
2450725.3310  &  I   &  CCD  & 15409      & 0.0004    & -0.0734 &  Diethelm \& Blattler (1998)                       \\
2450729.3866  &  I   &  pe   & 15419      & -0.0039   & -0.0777 &  Selam, Gurol \& Muyesseoglu (1999)               \\
2450763.2888  &  II  &  pe   & 15502.5    & -0.0016   & -0.0758 &  Diethelm \& Blattler (1998)                       \\
2451194.2393  &  I   &  CCD  & 16564      & -0.0055   & -0.0855 &  Blattler (1999)                                   \\
2451470.3092  &  I   &  CCD  & 17244      & -0.0063   & -0.0899 &  Kim et al. (2003)                                 \\
2451515.1711  &  II  &  CCD  & 17354.5    & -0.0059   & -0.0901 &  Kim et al. (2003)                                 \\
2451542.9807  &  I   &  CCD  & 17423      & -0.0063   & -0.0909 &  Kim et al. (2003)                                 \\
2451579.7217  &  II  &  CCD  & 17513.5    & -0.0071   & -0.0921 &  Nelson (2001)                                     \\
2451928.2587  &  I   &  pe   & 18372      & -0.0093   & -0.0990 &  Pribulla et al. (2001)                            \\
2452528.5036  &  II  &  CCD  & 19850.5    & -0.0152   & -0.1128 &  Pribulla et al. (2002)                                  \\
2452547.3805  &  I   &  CCD  & 19897      & -0.0166   & -0.1145 &  Borkovits et al. (2003)                                  \\
2452322.2640  &  II  &  CCD  & 19342.5    & -0.0137   & -0.1086 &  Agerer \& Hubscher (2003)                                  \\
2452535.4050  &  II  &  CCD  & 19867.5    & -0.0155   & -0.1132 &  Agerer \& Hubscher (2003)                                  \\
2452576.4098  &  II  &  CCD  & 19968.5    & -0.0153   & -0.1136 &  Agerer \& Hubscher (2003)                                  \\
2452617.4140  &  II  &  CCD  & 20069.5    & -0.0158   & -0.1145 &  Agerer \& Hubscher (2003)                                  \\
2452677.2976  &  I   &  CCD  & 20217      & -0.0151   & -0.1147 &  Agerer \& Hubscher (2003)                                  \\
2452888.4068  &  I   &  CCD  & 20737      & -0.0188   & -0.1212 &  Krajci (2005)                                  \\
2452908.5026  &  II  &  CCD  & 20786.5    & -0.0193   & -0.1219 &  Hubscher (2005)                                  \\
2452992.3382  &  I   &  CCD  & 20993      & -0.0199   & -0.1236 &  Hubscher (2005)                                  \\
2453003.2999  &  I   &  CCD  & 21020      & -0.0198   & -0.1237 &  Hubscher (2005)                                  \\
2453028.2681  &  II  &  CCD  & 21081.5    & -0.0198   & -0.1240 &  Hubscher et al. (2005)                                  \\
2453330.3190  &  II  &  CCD  & 21825.5    & -0.0227   & -0.1309 &  Hubscher et al. (2006)                                  \\
2453409.2829  &  I   &  CCD  & 22020      & -0.0231   & -0.1324 &  Hubscher et al. (2006)                                  \\
2453681.2900  &  I   &  CCD  & 22690      & -0.0268   & -0.1397 &  Hubscher et al. (2006)                                  \\
2453683.3202  &  I   &  CCD  & 22695      & -0.0266   & -0.1394 &  Hubscher et al. (2006)                                  \\
2453707.2731  &  I   &  CCD  & 22754      & -0.0268   & -0.1400 &  Hubscher et al. (2006)                                  \\
2453764.3131  &  II  &  CCD  & 22894.5    & -0.0279   & -0.1419 &  Hubscher et al. (2006)                                  \\
2454056.4176  &  I   &  CCD  & 23614      & -0.0306   & -0.1484 &  Biro et al. (2007)                                  \\
2454033.8860  &  II  &  CCD  & 23558.5    & -0.0299   & -0.1474 &  Nelson (2007)                                  \\
2453763.2983  &  I   &  CCD  & 22892      & -0.0278   & -0.1417 &  Hubscher \& Walter (2007)                                  \\
2454116.2986  &  I   &  CCD  & 23761.5    & -0.0325   & -0.1511 &  Hubscher \& Walter (2007)                                  \\
2454448.1874  &  I   &  CCD  & 24579      & -0.0375   & -0.1605 &  the paper                                         \\
2454449.2042  &  II  &  CCD  & 24581.5    & -0.0357   & -0.1587 &  the paper                                         \\
\enddata
\end{deluxetable}
\begin{tabular}{lcl}
\hline
Parameters              &  Photometric elements  &  errors\\

                        &  spotted solutions   &        \\
\hline
$g_1=g_2$               &     0.32               & assumed\\
$A_1=A_2$               &     0.50               & assumed\\
$x_{1R}=x_{2R}$         &     0.491              & assumed\\
$T_1$                   &     5860K              & assumed\\
$q$                     &     3.250              & assumed\\
$\Omega_{in}$           &     6.9452             & --     \\
$\Omega_{out}$          &     6.3227             & --     \\
$T_2$                   &     5488K              & $\pm12$K \\
$i$                     &     77.306             & $\pm0.205$ \\
$L_1/(L_1+L_2)(R)$      &     0.2814             & $\pm0.0114$ \\
$\Omega_1=\Omega_2$     &     6.8869             & $\pm0.0093$\\
$r_1(pole)$             &     0.2669             & $\pm0.0006$\\
$r_1(side)$             &     0.2785             & $\pm0.0007$\\
$r_1(back)$             &     0.3142             & $\pm0.0013$\\
$r_2(pole)$             &     0.4576             & $\pm0.0006$\\
$r_2(side)$             &     0.4925             & $\pm0.0008$\\
$r_2(back)$             &     0.5190             & $\pm0.0071$\\
$f$                     &     $9.4\,\%$         & $\pm0.8\,\%$\\
$\theta$ ($^\circ$)     &     29.21                            \\
$\psi$($^\circ$)        &     284.50                          \\
$\Omega$($^\circ$)      &     12.755                           \\
$T_s/T_*$               &     0.8333                           \\
$\sum{\omega_i(O-C)_i^2}$ &   0.0029038                         \\
\hline
\end{tabular}
\begin{tabular}{lccc}
\hline
Parameters              &  Photometric elements &  Photometric elements  &  Photometric elements\\
                        &  unspotted solutions  &  unspotted solutions   &  spotted solutions   \\
                        &  Lu 1991              &  Liu et al. 1993       &  Kim et al. 2003       \\
\hline
$g_1=g_2$               &     0.32              &     0.32               &     0.32             \\
$A_1=A_2$               &     0.50              &     0.50               &     0.50             \\
$x_{1B}=x_{2B}$         &     0.74              &     0.700              &     --               \\
$x_{1V}=x_{2V}$         &     0.61              &     0.560              &     --               \\
$T_1$                   &     5950K             &     6050K              &     6144K            \\
$q$                     &     3.308             &     3.030              &     3.255            \\
$T_2$                   &     5745K             &     5908K              &     5860K            \\
$i$                     &     75.34             &     74.73              &     74.62            \\
$L_1/(L_1+L_2)(B)$      &     0.2902            &     0.2958             &     --               \\
$L_1/(L_1+L_2)(V)$      &     0.2835            &     0.2911             &     --               \\
$\Omega_1=\Omega_2$     &     6.9384            &     6.551              &     6.838            \\
$r_1(pole)$             &     0.2672            &     0.2755             &     0.2706           \\
$r_1(side)$             &     0.2789            &     0.2880             &     0.2828           \\
$r_1(back)$             &     0.3160            &     0.3266             &     0.3218           \\
$r_2(pole)$             &     0.4604            &     0.4553             &     0.4612           \\
$r_2(side)$             &     0.4962            &     0.4900             &     0.4974           \\
$r_2(back)$             &     0.5231            &     0.5182             &     0.5252           \\
$f$                     &     $13.2\,\%$        &     $10.6\,\%$         &     $18.3\,\%$       \\
\hline
\end{tabular}
\begin{tabular}{lcccl}
      \hline
Parameters && Third body & &Units\\
\hline
&eccentric adding cycle && quadratic adding cycle\\
$A_3$      & $0.1045$ &$0.1045$ &$0.0112$ & day\\
$T_3$      & $87.0$ &$87.0$&$37.75$& yr\\
$e^{\prime}$ & $0.3948$& $0.3948$& $0 $\\
$w^{\prime}$& $-26^{\circ}.983$& $-26^{\circ}.983$& $0^{\circ}$\\
$a_{12}{\rm sin}i^{\prime}$ & $14.5566$ &$33.5485$ &$1.9392$&{\rm AU}\\
$f(m)$   & $0.4075$  & $4.9886$  &$5.1172\times10^{-3}$ & $M_{\odot}$\\
$m_{3}(i^{\prime}=90^{\circ})$  & $1.66   $  &  $7.50    $ &$0.271 $&$M_{\odot}$ \\
$m_{3}(i^{\prime}=77.306^{\circ})$  & $1.73   $  &  $8.62    $ &$0.278 $&$M_{\odot}$ \\
$a_{3}(i^{\prime}=90^{\circ})$  & $26.2  $ &  $15.9  $ &$10.1$ &AU \\
$a_{3}(i^{\prime}=77.306^{\circ})$  & $26.5  $ &  $16.5  $ &$10.1$ &AU \\
        \hline
\end{tabular}
